Fast Quantum Amplitude Encoding of Typical Classical Data

We present an improved version of a quantum amplitude encoding scheme that encodes the $N$ entries of a unit classical vector $\vec{v}=(v_1,..,v_N)$ into the amplitudes of a quantum state. Our approach has a quadratic speed-up with respect to the original one. We also describe several generalizations, including to complex entries of the input vector and a parameter $M$ that determines the parallelization. The number of qubits required for the state preparation scales as $\mathcal{O}(M\log N)$. The runtime, which depends on the data density $\rho$ and on the parallelization paramater $M$, scales as $\mathcal{O}(\frac{1}{\sqrt{\rho}}\frac{N}{M}\log (M+1))$, which in the most parallel version ($M=N$) is always less than $\mathcal{O}(\sqrt{N}\log N)$. By analysing the data density, we prove that the average runtime is $\mathcal{O}(\log^{1.5} N)$ for uniformly random inputs. We present numerical evidence that this favourable runtime behaviour also holds for real-world data, such as radar satellite images. This is promising as it allows for an input-to-output advantage of the quantum Fourier transform.

==> circuit_tex_files/AND.tex <==

\begin{quantikz}
\lstick{$\ket{\text{Control}_1}$} & \gate[wires=6,style={fill=gate_color_and}]{\text{AND}} & \qw \\
\lstick{$\ket{\text{Control}_2}$} &                       & \qw \\
\lstick{} &                       & \qw \\
\vdots  \\
\lstick{$\ket{\text{Control}_{n}}$} &                       & \qw \\
\lstick{$\ket{\text{Targ}}$} &                       & \qw \\
\end{quantikz}
\quad = \quad
% Decomposed Circuit
\begin{quantikz}
\lstick{} & \ctrl{1} & \qw\\
\lstick{} & \ctrl{1}    & \qw\\
\lstick{}   &\ctrl{2}         & \qw\\
\vdots \\
\lstick{} & \ctrl{1}       & \qw\\
\lstick{} & \targ    & \qw&\qw\\
\end{quantikz}


==> circuit_tex_files/Ctrl_comp.tex <==

\begin{quantikz}
\lstick{$\ket{\text{Targ}_1}$} & \gate[wires=5,style={fill=gate_color_mtc}]{\text{CTRL Comp}} & \qw \\
\lstick{$\ket{\text{Targ}_2}$} &                       & \qw \\
\lstick{$\ket{\text{Targ}_3}$} &                       & \qw \\
\vdots                          \\
\lstick{$\ket{\text{Targ}_{\frac{N}{2}}}$} &                       & \qw \\
\end{quantikz}
\quad = \quad
% Decomposed Circuit
\begin{quantikz}
\lstick{$\ket{\text{Targ}_1}$} & \ctrl{1} & \qw&\qw& \qw& \qw&\qw\rstick[wires=2]{2}&\qw\rstick[wires=4]{4}&\qw\rstick[wires=8]{8} &\dots&\qw \rstick[wires=10]{ $\quad \frac{N}{2}$} \\
\lstick{$\ket{\text{Targ}_2}$} & \targ{}   & \ctrl{2}&\qw& \qw& \qw &\qw&\qw&\qw&\dots&\qw\\
\lstick{$\ket{\text{Targ}_3}$}   &\ctrl{1}&\qw  &\qw      & \qw& \qw&\qw\rstick[wires=2]{2}&\qw&\qw&\dots&\qw\\
\lstick{$\ket{\text{Targ}_4}$}   &\targ{} &\targ{}  &\ctrl{4}    & \qw& \qw&\qw&\qw&\qw&\dots&\qw\\
\lstick{$\ket{\text{Targ}_5}$} & \ctrl{1} & \qw&\qw& \qw& \qw&\qw\rstick[wires=2]{2}&\qw\rstick[wires=4]{4}&\qw&\dots&\qw\\
\lstick{$\ket{\text{Targ}_6}$} & \targ{}   & \ctrl{2}&\qw& \qw& \qw &\qw&\qw&\qw&\dots&\qw\\
\lstick{$\ket{\text{Targ}_7}$}   &\ctrl{1}&\qw  &\qw      & \qw& \qw&\qw\rstick[wires=2]{2}&\qw&\qw&\dots&\qw\\
\lstick{$\ket{\text{Targ}_8}$}   &\targ{} &\targ{}  &\targ{}    & \qw& \qw&\qw&\qw&\qw&\dots&\ctrl[dashed lines]{2}\\
\vdots\\
\lstick{$\ket{\text{Targ}_\frac{N}{2}}$} & \qw & \qw & \qw & \qw &\qw&\qw&\qw&\qw&\dots&\targ{}\\
\end{quantikz}


==> circuit_tex_files/MTC_i.tex <==
\begin{quantikz}[column sep = 4pt]
\lstick{$\ket{\text{C}_1}$} & \gate[wires=6,style={fill=gate_color_mtc}]{\text{MTC}} & \qw \\
\lstick{$\ket{\text{C}_2}$} &                       & \qw \\
\lstick{} &                       & \qw \\
\vdots                          \\
\lstick{$\ket{\text{C}_{N}}$} &                       & \qw \\
\lstick{$\ket{\text{CTRL}}$} &                       & \qw \\
\end{quantikz}
\quad = \quad
% Decomposed Circuit
\begin{quantikz}[column sep = 4pt]
\lstick{} & \ctrl{5} & \qw&\qw& \qw& \qw&\qw\\
\lstick{} & \qw    & \ctrl{4}&\qw& \qw& \qw &\qw\\
\lstick{}   &\qw&\qw  &\ctrl{3}      & \qw& \qw&\qw\\
\vdots \\
\lstick{} & \qw       & \qw&\qw  & \dots & \ctrl{1}&\qw\\
\lstick{} & \gate[wires=1,style={fill=gate_color_mtc}]{B_{0}}  &  \gate[wires=1,style={fill=gate_color_mtc}]{B_{1}}& \gate[wires=1,style={fill=gate_color_mtc}]{B_{2}} & \dots &  \gate[wires=1,style={fill=gate_color_mtc}]{B_{N-1}}&\qw\\
\end{quantikz}


==> circuit_tex_files/Memory2Control.tex <==
\begin{quantikz}
\lstick{$\ket{\text{C}_1}$} & \gate[wires=11,style={fill=gate_color_mtc}]{\text{Mem2CTRL}} & \qw \\
\lstick{$\ket{\text{C}_2}$} &                       & \qw \\
\lstick{$\ket{\text{C}_3}$}  & \qw \\
\lstick{$\ket{\text{C}_4}$} &                       & \qw \\
\vdots                          \\
\lstick{$\ket{\text{C}_{N-1}}$} &                       & \qw \\
\lstick{$\ket{\text{C}_{N}}$} &                       & \qw \\
\lstick{$\ket{\text{Targ}_1}$} &                       & \qw \\
\lstick{$\ket{\text{Targ}_2}$} &                       & \qw \\
\vdots \\
\lstick{$\ket{\text{Targ}_\frac{N}{2}}$} &                       & \qw \\
\end{quantikz}
\quad = \quad
% Decomposed Circuit
\begin{quantikz}
\lstick{} & \ctrl{7} & \qw&\qw& \qw& \dots&  \qw&  \qw&  \qw\\
\lstick{} & \qw    & \ctrl{6}&\qw& \qw& \dots &  \qw&  \qw&  \qw\\
\lstick{}   &\qw&\qw  &\ctrl{6}      & \qw& \dots&  \qw&  \qw&  \qw\\
\lstick{}   &\qw&\qw  &\qw   & \ctrl{5}& \dots&  \qw&  \qw&  \qw\\
\vdots \\
\lstick{} & \qw       & \qw&\qw & \qw & \dots & \ctrl{5}&  \qw&  \qw\\
\lstick{} & \qw       & \qw&\qw & \qw & \dots &\qw & \ctrl{4}&  \qw\\
\lstick{} & \gate[wires=1,style={fill=gate_color_mtc}]{B_{0}}  &  \gate[wires=1,style={fill=gate_color_mtc}]{B_{1}}& \qw & \qw &  \qw&  \qw&  \qw&  \qw\\
\lstick{} & \qw  &  \qw& \gate[wires=1,style={fill=gate_color_mtc}]{B_{2}} &\gate[wires=1,style={fill=gate_color_mtc}]{B_{3}}& \dots &  \qw &  \qw&  \qw\\
\vdots\\
\lstick{} & \qw  &  \qw& \qw & \qw & \dots &  \gate[wires=1,style={fill=gate_color_mtc}]{B_{N-2}}&  \gate[wires=1,style={fill=gate_color_mtc}]{B_{N-1}}&  \qw\\
\end{quantikz}


==> circuit_tex_files/XOR.tex <==

\tikzset{
    operator/.append style={draw,fill=gate_color_xor}  }
\begin{quantikz}[column sep = 4pt]
\lstick{$\ket{\text{Control}}$} & \gate[wires=5]{\text{XOR}} & \qw \\
\lstick{$\ket{\text{Targ}_1}$} &                       & \qw \\
\lstick{$\ket{\text{Targ}_2}$} &                       & \qw \\
\vdots                          \\
\lstick{$\ket{\text{Targ}_{n}}$} &                       & \qw \\
\end{quantikz}
\quad = \quad
% Decomposed Circuit
\begin{quantikz}[column sep = 4pt]
\lstick{} & \ctrl{1} & \ctrl{2}     & \dots    & \ctrl{4}& \qw  \\
\lstick{} & \targ    & \qw & \qw      & \dots&\qw& \qw \\
\lstick{}   &\qw          & \targ    & \qw&\dots &\qw & \qw \\
\vdots \\
\lstick{} & \qw      & \qw      & \dots      & \targ& \qw & \qw  \\
\end{quantikz}


==> circuit_tex_files/controlled_rotations.tex <==

\begin{quantikz}
\lstick{$\ket{\text{CTRL}_1}$} & \gate[wires=5,style={fill=gate_color_crot}]{\text{Ctrl Rot}} & \qw \\
\lstick{$\ket{\text{CTRL}_2}$} &                       & \qw \\
\vdots                          \\
\lstick{$\ket{\text{CTRL}_{L}}$} &                       & \qw \\
\lstick{$\ket{\text{FLAG}}$} &                       & \qw \\
\end{quantikz}
\quad = \quad
% Decomposed Circuit
\begin{quantikz}
\lstick{} & \ctrl{4} & \qw& \dots& \qw&\qw\\\
\lstick{} & \qw    &  \ctrl{3}& \dots& \qw&\qw\\\
\vdots \\
\lstick{} & \qw       & \qw& \dots& \ctrl{1}&\qw\\
\lstick{} & \gate[style={fill=gate_color_crot}]{R_y(2\pi)}   & \gate[style={fill=gate_color_crot}]{R_y(\frac{\pi}{2})} &\dots &\gate[style={fill=gate_color_crot}]{R_y(\frac{\pi}{2^{L-1}})}& \qw\\
\end{quantikz}


==> circuit_tex_files/encoding_circuit_latex.tex <==

\begin{quantikz}[row sep={0.8cm,between origins}, column sep=0.15cm]
    \lstick{$\text{SYS} \ket{0}$} &\gategroup[8,steps=3,style={dashed,rounded
corners,fill=gate_group_color_a, inner xsep=2pt},background,
label style={label position=above,anchor=north,yshift=0.4cm}]{
{\sc Initial Step}} &
\gate[style={fill=gate_color_H}]{H} & \gate[6,style={fill=gate_color_xor}][1cm]{\text{XOR}} &\qw & \gategroup[8,steps=8,style={dashed,rounded
corners,fill=gate_group_color_b, inner
xsep=2pt},background,label style={label
position=above,anchor=north,yshift=0.4cm}]{{\sc{
Encoding Step}, repeat for $ i \in \{1,\dots ,\frac{N}{M}\}$}}& \qw & \qw & \qw &\qw & \qw &\qw & \gategroup[8,steps=3,style={dashed,rounded
corners,fill=gate_group_color_a, inner
xsep=2pt},background,label style={label
position=above,anchor=north,yshift=0.4cm}]{{\sc
Final Step}} 
&\gate[6,style={fill=gate_color_xor}][1cm]{\text{XOR}}
&\qw&\qw\\
    \lstick{$\text{I}_1 \ket{0}$} &\qw& \gate[style={fill=gate_color_X}]{X} & \qw & \qw&\gate[style={fill=gate_color_im}]{iM+1} & \gate[2,style={fill=gate_color_and}][1cm]{\text{AND } } & \gate[6,style={fill=gate_color_mtc}]{MTC_i} & \qw & \gate[6,style={fill=gate_color_mtc}]{MTC_i^+} & \gate[2,style={fill=gate_color_and}][1cm]{\text{AND }} & \gate[style={fill=gate_color_im}]{iM+1}  &\qw&\qw& \gate[style={fill=gate_color_X}]{X}&\qw\\
    \lstick{$\text{C}_1 \ket{0}$} &\qw& \qw & \qw & \qw &\qw& \qw & \qw & \qw & \qw & \qw & \qw &\qw&\qw&\qw&\qw\\
    \lstick{$\vdots$} &\qw& \vdots & \qw & \qw&\vdots & \vdots & \qw & \qw & \qw & \vdots & \vdots &\qw& \qw&\vdots&\qw&\qw\\
    \lstick{$\text{I}_M \ket{0}$} &\qw& \gate[style={fill=gate_color_X}]{X} & \qw &\qw& \gate[style={fill=gate_color_im}]{iM+M} & \gate[2,style={fill=gate_color_and}][1cm]{\text{AND } }& \qw & \qw & \qw & \gate[2,style={fill=gate_color_and}][1cm]{\text{AND } } & \gate[style={fill=gate_color_im}]{iM+M} &\qw&\qw&\gate[style={fill=gate_color_X}]{X}&\qw\\
    \lstick{$\text{C}_M \ket{0}$} &\qw& \qw & \qw &\qw& \qw & \qw & \qw & \qw & \qw & \qw & \qw &\qw&\qw&\qw&\qw\\
    \lstick{$\text{CTRL} \ket{0}$} & \qw & \qw & \qw & \qw &\qw& \qw & \qw & \gate[2,style={fill=gate_color_crot}][0.5cm]{\text{Ctrl Rot}} & \qw & \qw &\qw&\qw&\qw&\qw&\qw\\
    \lstick{$\text{FLAG} \ket{0}$} & \qw & \qw & \qw & \qw &\qw& \qw & \qw & \qw & \qw& \qw &\qw&\qw&\qw&\qw&\qw
\end{quantikz}


==> circuit_tex_files/initial_step.tex <==


\input{colors}


\begin{quantikz}[row sep={0.8cm,between origins}, column sep=0.15cm]
    \lstick{$\text{SYS} \ket{0}$} &\gategroup[8,steps=3,style={dashed,rounded
corners,fill=gate_group_color_a, inner
xsep=2pt},background,label style={label
position=above,anchor=north,yshift=0.4cm}]{{\sc
Initial Step}} & \gate[style={fill=gate_color_H}]{H} & \gate[6,style={fill=gate_color_xor}]{\text{XOR}} &\qw \\
    \lstick{$\text{I}_1 \ket{0}$} &\qw& \gate[style={fill=gate_color_X}]{X} & \qw & \qw\\
    \lstick{$\text{C}_1 \ket{0}$} &\qw& \qw & \qw & \qw\\
    \lstick{$\vdots$} &\qw& \vdots & \qw & \qw\\
    \lstick{$\text{I}_M \ket{0}$} &\qw& \gate[style={fill=gate_color_X}]{X} & \qw &\qw\\
    \lstick{$\text{C}_M \ket{0}$} &\qw& \qw & \qw &\qw\\
    \lstick{$\text{CTRL} \ket{0}$} & \qw & \qw & \qw & \qw\\
    \lstick{$\text{FLAG} \ket{0}$} & \qw & \qw & \qw & \qw
\end{quantikz}


